Particle acceleration by shocks in supernova remnants

Particle acceleration occurs on a range of scales from AU in the heliosphere to Mpc in clusters of galaxies and to energies ranging from MeV to EeV. A number of acceleration processes have been proposed, but diffusive shock acceleration (DSA) is widely invoked as the predominant mechanism. DSA operates on all these scales and probably to the highest energies. DSA is simple, robust and predicts a universal spectrum. However there are still many unknowns regarding particle acceleration. This paper focuses on the particular question of whether supernova remnants (SNR) can produce the Galactic CR spectrum up to the knee at a few PeV. The answer depends in large part on the detailed physics of diffusive shock acceleration.

==> (inline-ps-0) <==


%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK) 
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

